Question Answering Over Temporal Knowledge Graphs

Temporal Knowledge Graphs (Temporal KGs) extend regular Knowledge Graphs by providing temporal scopes (start and end times) on each edge in the KG. While Question Answering over KG (KGQA) has received some attention from the research community, QA over Temporal KGs (Temporal KGQA) is a relatively unexplored area. Lack of broad coverage datasets has been another factor limiting progress in this area. We address this challenge by presenting CRONQUESTIONS, the largest known Temporal KGQA dataset, clearly stratified into buckets of structural complexity. CRONQUESTIONS expands the only known previous dataset by a factor of 340x. We find that various state-of-the-art KGQA methods fall far short of the desired performance on this new dataset. In response, we also propose CRONKGQA, a transformer-based solution that exploits recent advances in Temporal KG embeddings, and achieves performance superior to all baselines, with an increase of 120% in accuracy over the next best performing method. Through extensive experiments, we give detailed insights into the workings of CRONKGQA, as well as situations where significant further improvements appear possible. In addition to the dataset, we have released our code as well.

==> dataset-graph.tex <==
   \begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    line width=0.5,
    % title={Model performance vs. training data size},
    xlabel={Train Dataset size (\%)},
    ylabel={Hits@10},
    xmin=0, xmax=100,
    ymin=0.2, ymax=1,
    xtick={0,20,40,60,80,100},
    ytick={0.2,0.4,0.6,0.8,1.0},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}},
    legend cell align={left},
]

\addplot[
    red,very thick,solid,
    mark=triangle*,
    mark options={solid},
    ]
    coordinates {
    % (10,0.991)(30,0.991)(50,0.992)(100,0.992)
    (10,0.992)(30,0.992)(50,0.992)(100,0.992)
    };


\addplot+[
    red,very thick,dashed,
    mark=triangle*,
    mark options={solid},
    % forget plot,
    ]
    coordinates {
    % (10,0.725)(30,0.748)(50,0.756)(100,0.767)
    (10,0.765)(30,0.791)(50,0.799)(100,0.802)
    };
    % \addlegendentry{T-EmbedKGQA}

    

\addplot+[
    blue,very thick,solid,
    mark=square*,
    mark options={solid},
    ]
    coordinates {
    % (10,0.494)(30,0.647)(50,0.677)(100,0.725)
    (10,0.533)(30,0.674)(50,0.706)(100,0.753)
    };

\addplot+[
    blue,very thick,dashed,
    mark=square*,
    mark options={solid},
    % forget plot,
    ]
    coordinates {
    % (10,0.378)(30,0.511)(50,0.535)(100,0.596)
     (10,0.437)(30,0.554)(50,0.602)(100,0.623)
    };

    \addlegendentry{\method{} simple}
    \addlegendentry{\method{} complex}
    \addlegendentry{T-EaE-add simple}
    \addlegendentry{T-EaE-add complex}

 
    
\end{axis}
\end{tikzpicture}
